Gravitational Clustering: A Simple, Robust and Adaptive Approach for Distributed Networks

Distributed signal processing for wireless sensor networks enables that different devices cooperate to solve different signal processing tasks. A crucial first step is to answer the question: who observes what? Recently, several distributed algorithms have been proposed, which frame the signal/object labelling problem in terms of cluster analysis after extracting source-specific features, however, the number of clusters is assumed to be known. We propose a new method called Gravitational Clustering (GC) to adaptively estimate the time-varying number of clusters based on a set of feature vectors. The key idea is to exploit the physical principle of gravitational force between mass units: streaming-in feature vectors are considered as mass units of fixed position in the feature space, around which mobile mass units are injected at each time instant. The cluster enumeration exploits the fact that the highest attraction on the mobile mass units is exerted by regions with a high density of feature vectors, i.e., gravitational clusters. By sharing estimates among neighboring nodes via a diffusion-adaptation scheme, cooperative and distributed cluster enumeration is achieved. Numerical experiments concerning robustness against outliers, convergence and computational complexity are conducted. The application in a distributed cooperative multi-view camera network illustrates the applicability to real-world problems.

==> Figures/DiffusionChain_gravClustJournal.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DiffusionChain_gravClustJournal.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1053.24375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69927723)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/DiffusionChain_gravClustJournal.eps}}%
    \put(0.10917961,0.17610076){\makebox(0,0)[lb]{\small\bf{{Combine}}}}%
    \put(0.0280732,0.40064803){\makebox(0,0)[lb]{\small{\bf{Collect}}}}%
    \put(0.12043037,0.31700104){\makebox(0,0)[lb]{\tiny{Collect}}}%
    \put(0.22043037,0.08287791){\makebox(0,0)[lb]{\tiny{Combine}}}%
    \put(0.84043037,0.31350104){\makebox(0,0)[lb]{\tiny{Adapt}}}%
   \put(0.7080732,0.40064803){\makebox(0,0)[lb]{\small{\bf{Adapt}}}}%
    \put(0.26213194,0.65089784){\makebox(0,0)[lb]{\small{\bf{Exchange}}}}%
    \put(0.48513194,0.18610076){\makebox(0,0)[lb]{\small{\bf{Exchange}}}}%
    \put(0.01007519,0.32468098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$\{\mathbf{d}_j\}$}}}%
    \put(0.21823238,0.32468098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$\mathbf{D}_j$}}}%
    \put(0.75075206,0.32468098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$\mathbf{D}_j$}}}%
    \put(0.3337373,0.61640824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{Node 2}}}%
    \put(0.45069314,0.48039052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{Node 4
}}}%
    \put(0.60261583,0.48937947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{Node 3}}}%
    \put(0.627525452,0.5984944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{Node $j$
}}}%
    \put(0.489349084,0.62253635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$\mathbf{d}_2$}}}%
    \put(0.59331851,0.63912089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$\mathbf{d}_j$}}}%
    \put(0.61990305,0.56394183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$\mathbf{d}_3$}}}%
    \put(0.50774501,0.55741033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$\mathbf{d}_4$}}}%
    \put(0.93102396,0.31940505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$\hat{K}_j^0$}}}%
    \put(0.75686806,0.17322711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$\hat{K}_j^0$}}}
    \put(0.67890226,0.15510003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$\hat{K}_2^0$}}}%
    \put(0.67861389,0.07880387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$\hat{K}_4^0$}}}%
    \put(0.74860173,0.06387791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$\hat{K}_3^0$}}}%
    \put(0.63307219,0.01080471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{Node 4
}}}%
    \put(0.52054178,0.14656719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{Node 2}}}%
    \put(0.78354853,0.11873842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{Node $j$
}}}%
    \put(0.78659047,0.02682351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize{Node 3}}}%
    \put(0.1108502,0.0904525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{$\{\hat{K}^0_{l}\}$}}}%
    \put(0.33796918,0.0984525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{K}_j$}}}%
  \end{picture}%
\endgroup%


==> Figures/myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\huge]

\begin{axis}[%
width=5.997in,
height=4.754in,
at={(1.042in,0.642in)},
scale only axis,
xmin=0,
xmax=39,
xtick={0,4.3,8.6,12.9,17.2,21.5,25.8,30.1,34.4,38.7,40},
xticklabels={{-5},{-4},{-3},{-2},{-1},{0},{1},{2},{3},{4},{5}},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={\huge Feature 1},
ymin=0,
ymax=48,
ytick={0,4.2,8.4,12.6,16.8,21,25.2,29.4,33.6,37.8,42,46.2,50},
yticklabels={{-6},{-5},{-4},{-3},{-2},{-1},{0},{1},{2},{3},{4},{5},{6}},
ylabel style={font=\color{white!15!black}},
ylabel={\huge Feature 2},
zmin=0,
zmax=800,
ztick={0,168.025,336.05,504.075,672.1},
zticklabels={{0},{0.25},{0.5},{0.75},{1}},
zlabel style={font=\color{white!15!black}},
zlabel={\huge $\mathbf{f}_{\text{norm}}$},
view={-29.5}{24},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	0	0\\
2	20	0	0\\
2	21	0	0\\
2	22	0	0\\
2	23	0	0\\
2	24	0	0\\
2	25	0	0\\
2	26	0	0\\
2	27	0	0\\
2	28	0	0\\
2	29	0	0\\
2	30	0	0\\
2	31	0	0\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
2	41	0	0\\
2	42	0	0\\
2	43	0	0\\
2	44	0	0\\
2	45	0	0\\
2	46	0	0\\
2	47	0	0\\
2	48	0	0\\
2	49	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	0	0\\
3	19	0	0\\
3	20	0	0\\
3	21	0	0\\
3	22	0	0\\
3	23	0	0\\
3	24	0	0\\
3	25	0	0\\
3	26	0	0\\
3	27	0	0\\
3	28	0	0\\
3	29	0	0\\
3	30	0	0\\
3	31	0	0\\
3	32	0	0\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
3	41	0	0\\
3	42	0	0\\
3	43	0	0\\
3	44	0	0\\
3	45	0	0\\
3	46	0	0\\
3	47	0	0\\
3	48	0	0\\
3	49	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	0	0\\
4	18	0	0\\
4	19	0	0\\
4	20	0	0\\
4	21	0	0\\
4	22	0	0\\
4	23	0	0\\
4	24	0	0\\
4	25	0	0\\
4	26	0	0\\
4	27	0	0\\
4	28	0	0\\
4	29	0	0\\
4	30	0	0\\
4	31	0	0\\
4	32	0	0\\
4	33	0	0\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
4	41	0	0\\
4	42	0	0\\
4	43	0	0\\
4	44	0	0\\
4	45	0	0\\
4	46	0	0\\
4	47	0	0\\
4	48	0	0\\
4	49	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	0	0\\
5	17	0	0\\
5	18	0	0\\
5	19	0	0\\
5	20	0	0\\
5	21	0	0\\
5	22	0	0\\
5	23	0	0\\
5	24	0	0\\
5	25	0	0\\
5	26	0	0\\
5	27	0	0\\
5	28	0	0\\
5	29	0	0\\
5	30	0	0\\
5	31	0	0\\
5	32	0	0\\
5	33	0	0\\
5	34	0	0\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
5	41	0	0\\
5	42	0	0\\
5	43	0	0\\
5	44	0	0\\
5	45	0	0\\
5	46	0	0\\
5	47	0	0\\
5	48	0	0\\
5	49	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	0	0\\
6	16	0	0\\
6	17	0	0\\
6	18	0	0\\
6	19	0	0\\
6	20	0	0\\
6	21	0	0\\
6	22	0	0\\
6	23	0	0\\
6	24	0	0\\
6	25	0	0\\
6	26	0	0\\
6	27	0	0\\
6	28	0	0\\
6	29	0	0\\
6	30	0	0\\
6	31	0	0\\
6	32	0	0\\
6	33	0	0\\
6	34	0	0\\
6	35	0	0\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
6	41	0	0\\
6	42	0	0\\
6	43	0	0\\
6	44	0	0\\
6	45	0	0\\
6	46	0	0\\
6	47	0	0\\
6	48	0	0\\
6	49	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	0	0\\
7	15	0	0\\
7	16	0	0\\
7	17	0	0\\
7	18	0	0\\
7	19	0	0\\
7	20	0	0\\
7	21	0	0\\
7	22	0	0\\
7	23	0	0\\
7	24	0	0\\
7	25	0	0\\
7	26	0	0\\
7	27	0	0\\
7	28	0	0\\
7	29	0	0\\
7	30	0	0\\
7	31	0	0\\
7	32	0	0\\
7	33	0	0\\
7	34	0	0\\
7	35	0	0\\
7	36	0	0\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
7	41	0	0\\
7	42	0	0\\
7	43	0	0\\
7	44	0	0\\
7	45	0	0\\
7	46	0	0\\
7	47	0	0\\
7	48	0	0\\
7	49	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	0	0\\
8	4	0	0\\
8	5	0	0\\
8	6	0	0\\
8	7	0	0\\
8	8	0	0\\
8	9	0	0\\
8	10	0	0\\
8	11	0	0\\
8	12	0	0\\
8	13	0	0\\
8	14	0	0\\
8	15	0	0\\
8	16	0	0\\
8	17	0	0\\
8	18	0	0\\
8	19	0	0\\
8	20	0	0\\
8	21	0	0\\
8	22	0	0\\
8	23	0	0\\
8	24	0	0\\
8	25	0	0\\
8	26	0	0\\
8	27	0	0\\
8	28	0	0\\
8	29	0	0\\
8	30	0	0\\
8	31	0	0\\
8	32	0	0\\
8	33	0	0\\
8	34	0	0\\
8	35	0	0\\
8	36	0	0\\
8	37	0	0\\
8	38	0	0\\
8	39	0	0\\
8	40	0	0\\
8	41	0	0\\
8	42	0	0\\
8	43	0	0\\
8	44	0	0\\
8	45	0	0\\
8	46	0	0\\
8	47	0	0\\
8	48	0	0\\
8	49	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	0	0\\
9	13	0	0\\
9	14	0	0\\
9	15	0	0\\
9	16	0	0\\
9	17	0	0\\
9	18	0	0\\
9	19	0	0\\
9	20	0	0\\
9	21	0	0\\
9	22	0	0\\
9	23	0	0\\
9	24	0	0\\
9	25	0	0\\
9	26	0	0\\
9	27	0	0\\
9	28	0	0\\
9	29	0	0\\
9	30	0	0\\
9	31	0	0\\
9	32	0	0\\
9	33	0	0\\
9	34	0	0\\
9	35	0	0\\
9	36	0	0\\
9	37	0	0\\
9	38	0	0\\
9	39	0	0\\
9	40	0	0\\
9	41	0	0\\
9	42	0	0\\
9	43	0	0\\
9	44	0	0\\
9	45	0	0\\
9	46	0	0\\
9	47	0	0\\
9	48	0	0\\
9	49	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	0	0\\
10	12	0	0\\
10	13	0	0\\
10	14	0	0\\
10	15	0	0\\
10	16	0	0\\
10	17	0	0\\
10	18	0	0\\
10	19	0	0\\
10	20	0	0\\
10	21	0	0\\
10	22	0	0\\
10	23	0	0\\
10	24	0	0\\
10	25	0	0\\
10	26	0	0\\
10	27	0	0\\
10	28	0	0\\
10	29	0	0\\
10	30	0	0\\
10	31	0	0\\
10	32	0	0\\
10	33	0	0\\
10	34	0	0\\
10	35	0	0\\
10	36	0	0\\
10	37	0	0\\
10	38	0	0\\
10	39	0	0\\
10	40	0	0\\
10	41	0	0\\
10	42	0	0\\
10	43	0	0\\
10	44	0	0\\
10	45	0	0\\
10	46	0	0\\
10	47	0	0\\
10	48	0	0\\
10	49	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	0	0\\
11	11	0	0\\
11	12	0	0\\
11	13	0	0\\
11	14	0	0\\
11	15	0	0\\
11	16	0	0\\
11	17	0	0\\
11	18	0	0\\
11	19	0	0\\
11	20	0	0\\
11	21	0	0\\
11	22	0	0\\
11	23	0	0\\
11	24	0	0\\
11	25	0	0\\
11	26	0	0\\
11	27	0	0\\
11	28	0	0\\
11	29	0	0\\
11	30	0	0\\
11	31	0	0\\
11	32	0	0\\
11	33	0	0\\
11	34	0	0\\
11	35	0	0\\
11	36	0	0\\
11	37	0	0\\
11	38	0	0\\
11	39	0	0\\
11	40	0	0\\
11	41	0	0\\
11	42	0	0\\
11	43	0	0\\
11	44	0	0\\
11	45	0	0\\
11	46	0	0\\
11	47	0	0\\
11	48	0	0\\
11	49	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	0	0\\
12	10	0	0\\
12	11	0	0\\
12	12	0	0\\
12	13	0	0\\
12	14	0	0\\
12	15	0	0\\
12	16	0	0\\
12	17	0	0\\
12	18	0	0\\
12	19	0	0\\
12	20	0	0\\
12	21	0	0\\
12	22	0.362839731406436	0.362839731406436\\
12	23	0.360677115576624	0.360677115576624\\
12	24	0	0\\
12	25	0.361186469754114	0.361186469754114\\
12	26	0.381001999474732	0.381001999474732\\
12	27	0.391597253551187	0.391597253551187\\
12	28	0.391319209934433	0.391319209934433\\
12	29	0.380213007015406	0.380213007015406\\
12	30	0.36000419102604	0.36000419102604\\
12	31	0	0\\
12	32	0	0\\
12	33	0.361928933209573	0.361928933209573\\
12	34	0.361334254107308	0.361334254107308\\
12	35	0	0\\
12	36	0	0\\
12	37	0	0\\
12	38	0	0\\
12	39	0	0\\
12	40	0	0\\
12	41	0	0\\
12	42	0	0\\
12	43	0	0\\
12	44	0	0\\
12	45	0	0\\
12	46	0	0\\
12	47	0	0\\
12	48	0	0\\
12	49	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	0	0\\
13	9	0.376177690547603	0.376177690547603\\
13	10	0.399141133752692	0.399141133752692\\
13	11	0.412316197040508	0.412316197040508\\
13	12	0.41355746976325	0.41355746976325\\
13	13	0.402651770584515	0.402651770584515\\
13	14	1.81001138403685	1.81001138403685\\
13	15	2.28696000477983	2.28696000477983\\
13	16	3.83437142905239	3.83437142905239\\
13	17	5.39340561769553	5.39340561769553\\
13	18	9.15635951662438	9.15635951662438\\
13	19	13.8807273150157	13.8807273150157\\
13	20	20.858689910588	20.858689910588\\
13	21	27.7697139186223	27.7697139186223\\
13	22	31.5432837697536	31.5432837697536\\
13	23	37.8359635781124	37.8359635781124\\
13	24	43.1048448788751	43.1048448788751\\
13	25	42.8742373437353	42.8742373437353\\
13	26	37.9620811262867	37.9620811262867\\
13	27	31.1578176226578	31.1578176226578\\
13	28	26.8684205043163	26.8684205043163\\
13	29	19.2052295759165	19.2052295759165\\
13	30	14.9882595000417	14.9882595000417\\
13	31	10.5232768539923	10.5232768539923\\
13	32	9.21311453468729	9.21311453468729\\
13	33	5.9826471008109	5.9826471008109\\
13	34	3.46678599289619	3.46678599289619\\
13	35	2.30800996491497	2.30800996491497\\
13	36	1.16796999602749	1.16796999602749\\
13	37	0.750952256599474	0.750952256599474\\
13	38	0	0\\
13	39	0	0\\
13	40	0	0\\
13	41	0	0\\
13	42	0	0\\
13	43	0	0\\
13	44	0	0\\
13	45	0	0\\
13	46	0	0\\
13	47	0	0\\
13	48	0	0\\
13	49	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	0.37244463808941	0.37244463808941\\
14	8	0.778780558484723	0.778780558484723\\
14	9	0.853699444870243	0.853699444870243\\
14	10	0.913085030317447	0.913085030317447\\
14	11	0.94728053149854	0.94728053149854\\
14	12	2.32743587036338	2.32743587036338\\
14	13	4.27911458908426	4.27911458908426\\
14	14	5.25801134573749	5.25801134573749\\
14	15	9.62055004033518	9.62055004033518\\
14	16	16.1942786050704	16.1942786050704\\
14	17	24.9765347740277	24.9765347740277\\
14	18	39.4477925778587	39.4477925778587\\
14	19	57.7138660802713	57.7138660802713\\
14	20	76.0089661342256	76.0089661342256\\
14	21	97.2500744411259	97.2500744411259\\
14	22	119.276274331599	119.276274331599\\
14	23	133.186936502738	133.186936502738\\
14	24	141.858544422319	141.858544422319\\
14	25	142.684632551123	142.684632551123\\
14	26	140.123268590506	140.123268590506\\
14	27	126.793818520499	126.793818520499\\
14	28	106.421332983492	106.421332983492\\
14	29	86.5201745296467	86.5201745296467\\
14	30	64.4971558504459	64.4971558504459\\
14	31	49.9393789331697	49.9393789331697\\
14	32	37.3546163802203	37.3546163802203\\
14	33	25.2189912322954	25.2189912322954\\
14	34	15.9698988358313	15.9698988358313\\
14	35	11.4159736321518	11.4159736321518\\
14	36	7.00478106406671	7.00478106406671\\
14	37	4.06485095972749	4.06485095972749\\
14	38	1.98632632619073	1.98632632619073\\
14	39	0.776545888040736	0.776545888040736\\
14	40	0.360283866691199	0.360283866691199\\
14	41	0	0\\
14	42	0	0\\
14	43	0	0\\
14	44	0	0\\
14	45	0	0\\
14	46	0	0\\
14	47	0	0\\
14	48	0	0\\
14	49	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	0.380020212385164	0.380020212385164\\
15	7	0.828687085846694	0.828687085846694\\
15	8	0.945603995380256	0.945603995380256\\
15	9	1.05907237781328	1.05907237781328\\
15	10	1.49423595322737	1.49423595322737\\
15	11	3.36131236782557	3.36131236782557\\
15	12	4.73949293176935	4.73949293176935\\
15	13	7.62526573250184	7.62526573250184\\
15	14	12.1498126389887	12.1498126389887\\
15	15	21.2237743506407	21.2237743506407\\
15	16	32.9140328509337	32.9140328509337\\
15	17	51.3665790565827	51.3665790565827\\
15	18	74.2785505367753	74.2785505367753\\
15	19	98.0496501286312	98.0496501286312\\
15	20	125.056323712716	125.056323712716\\
15	21	153.995209004438	153.995209004438\\
15	22	176.203770287964	176.203770287964\\
15	23	188.543118937601	188.543118937601\\
15	24	199.58020841813	199.58020841813\\
15	25	203.968739149255	203.968739149255\\
15	26	197.279053246871	197.279053246871\\
15	27	183.849915740274	183.849915740274\\
15	28	165.12325061124	165.12325061124\\
15	29	138.066909583811	138.066909583811\\
15	30	115.480855196429	115.480855196429\\
15	31	87.7773414105406	87.7773414105406\\
15	32	64.9453347973973	64.9453347973973\\
15	33	47.4507921691394	47.4507921691394\\
15	34	34.6192640334401	34.6192640334401\\
15	35	20.0778620376118	20.0778620376118\\
15	36	13.9935387940206	13.9935387940206\\
15	37	8.9355257894603	8.9355257894603\\
15	38	6.27628425952364	6.27628425952364\\
15	39	3.23950960194423	3.23950960194423\\
15	40	0.835189845048747	0.835189845048747\\
15	41	0.385883699251198	0.385883699251198\\
15	42	0	0\\
15	43	0	0\\
15	44	0	0\\
15	45	0	0\\
15	46	0	0\\
15	47	0	0\\
15	48	0	0\\
15	49	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	0.367149883513003	0.367149883513003\\
16	6	0.83176134190379	0.83176134190379\\
16	7	0.98345936588321	0.98345936588321\\
16	8	1.15403621349012	1.15403621349012\\
16	9	1.67338828905557	1.67338828905557\\
16	10	2.95543084650905	2.95543084650905\\
16	11	4.76215707354603	4.76215707354603\\
16	12	6.40009964016789	6.40009964016789\\
16	13	12.1315546949299	12.1315546949299\\
16	14	22.4290819638839	22.4290819638839\\
16	15	34.20665075076	34.20665075076\\
16	16	54.1414823761301	54.1414823761301\\
16	17	80.3725470353674	80.3725470353674\\
16	18	107.408486381185	107.408486381185\\
16	19	140.299992447292	140.299992447292\\
16	20	174.986540111925	174.986540111925\\
16	21	205.000888690265	205.000888690265\\
16	22	227.227033635979	227.227033635979\\
16	23	245.605197705438	245.605197705438\\
16	24	257.887904226482	257.887904226482\\
16	25	258.986104616422	258.986104616422\\
16	26	252.047461493708	252.047461493708\\
16	27	238.263249228055	238.263249228055\\
16	28	217.868241166646	217.868241166646\\
16	29	190.57046575076	190.57046575076\\
16	30	156.934495355843	156.934495355843\\
16	31	128.419821629458	128.419821629458\\
16	32	96.7298649474367	96.7298649474367\\
16	33	70.4786398761803	70.4786398761803\\
16	34	52.0943233721194	52.0943233721194\\
16	35	37.6657310038935	37.6657310038935\\
16	36	21.8727131033505	21.8727131033505\\
16	37	14.6550885296465	14.6550885296465\\
16	38	9.0801705958027	9.0801705958027\\
16	39	5.75229056120377	5.75229056120377\\
16	40	2.91587826086046	2.91587826086046\\
16	41	0.850133157202512	0.850133157202512\\
16	42	0.391672556890118	0.391672556890118\\
16	43	0	0\\
16	44	0	0\\
16	45	0	0\\
16	46	0	0\\
16	47	0	0\\
16	48	0	0\\
16	49	0	0\\
17	1	0	0\\
17	2	0	0\\
17	3	0	0\\
17	4	0	0\\
17	5	0.787273859294825	0.787273859294825\\
17	6	0.953403778797985	0.953403778797985\\
17	7	1.15940480493593	1.15940480493593\\
17	8	1.40882710598356	1.40882710598356\\
17	9	2.44290172105819	2.44290172105819\\
17	10	4.70685498203624	4.70685498203624\\
17	11	6.77082360219053	6.77082360219053\\
17	12	11.9710234751184	11.9710234751184\\
17	13	19.4023941290266	19.4023941290266\\
17	14	31.2063975601089	31.2063975601089\\
17	15	51.419590554574	51.419590554574\\
17	16	77.6317467635444	77.6317467635444\\
17	17	106.798143672898	106.798143672898\\
17	18	145.843871599394	145.843871599394\\
17	19	184.403607918751	184.403607918751\\
17	20	223.521793929615	223.521793929615\\
17	21	258.85470203517	258.85470203517\\
17	22	288.371690790867	288.371690790867\\
17	23	312.53973588694	312.53973588694\\
17	24	323.590359609548	323.590359609548\\
17	25	325.796248090466	325.796248090466\\
17	26	316.886648089737	316.886648089737\\
17	27	299.582812314775	299.582812314775\\
17	28	274.107162370434	274.107162370434\\
17	29	243.734266483972	243.734266483972\\
17	30	206.41145362273	206.41145362273\\
17	31	166.907002175189	166.907002175189\\
17	32	133.279876185762	133.279876185762\\
17	33	97.0985192498065	97.0985192498065\\
17	34	70.0831933665975	70.0831933665975\\
17	35	52.1720886643842	52.1720886643842\\
17	36	34.6222897111937	34.6222897111937\\
17	37	20.1872793320809	20.1872793320809\\
17	38	13.7864926196434	13.7864926196434\\
17	39	8.6651988850559	8.6651988850559\\
17	40	5.24113024622596	5.24113024622596\\
17	41	1.76899695030327	1.76899695030327\\
17	42	0.815955696432231	0.815955696432231\\
17	43	0.375866191227311	0.375866191227311\\
17	44	0	0\\
17	45	0	0\\
17	46	0	0\\
17	47	0	0\\
17	48	0	0\\
17	49	0	0\\
18	1	0	0\\
18	2	0	0\\
18	3	0	0\\
18	4	0.362960214985386	0.362960214985386\\
18	5	0.867311195345926	0.867311195345926\\
18	6	1.07364317889103	1.07364317889103\\
18	7	1.34518045811289	1.34518045811289\\
18	8	2.06608058704148	2.06608058704148\\
18	9	3.73799875109591	3.73799875109591\\
18	10	6.05768856729871	6.05768856729871\\
18	11	9.1481260128623	9.1481260128623\\
18	12	15.3813142450337	15.3813142450337\\
18	13	26.6250700036825	26.6250700036825\\
18	14	42.1941853055206	42.1941853055206\\
18	15	65.7260597920669	65.7260597920669\\
18	16	100.56060912254	100.56060912254\\
18	17	139.617424387108	139.617424387108\\
18	18	183.769211551872	183.769211551872\\
18	19	234.884302688741	234.884302688741\\
18	20	281.0351125334	281.0351125334\\
18	21	325.297386110978	325.297386110978\\
18	22	364.743700391355	364.743700391355\\
18	23	393.798608918238	393.798608918238\\
18	24	408.250052452591	408.250052452591\\
18	25	410.005359848833	410.005359848833\\
18	26	398.915400587891	398.915400587891\\
18	27	374.207614300694	374.207614300694\\
18	28	341.972141332127	341.972141332127\\
18	29	302.364924440189	302.364924440189\\
18	30	258.444790080343	258.444790080343\\
18	31	210.310744695163	210.310744695163\\
18	32	166.459207211186	166.459207211186\\
18	33	126.186057636097	126.186057636097\\
18	34	91.1612289235198	91.1612289235198\\
18	35	67.3280300132026	67.3280300132026\\
18	36	46.7326638419082	46.7326638419082\\
18	37	27.9716023986683	27.9716023986683\\
18	38	17.5509615316597	17.5509615316597\\
18	39	10.6871997751664	10.6871997751664\\
18	40	6.6808927992202	6.6808927992202\\
18	41	3.46700323557247	3.46700323557247\\
18	42	1.27055925065863	1.27055925065863\\
18	43	0.417288421705602	0.417288421705602\\
18	44	0	0\\
18	45	0	0\\
18	46	0	0\\
18	47	0	0\\
18	48	0	0\\
18	49	0	0\\
19	1	0	0\\
19	2	0	0\\
19	3	0	0\\
19	4	0.752438957830151	0.752438957830151\\
19	5	0.932953079339664	0.932953079339664\\
19	6	1.17686445300474	1.17686445300474\\
19	7	1.51553418802897	1.51553418802897\\
19	8	2.76423823068161	2.76423823068161\\
19	9	5.14754051488463	5.14754051488463\\
19	10	8.17272802313305	8.17272802313305\\
19	11	13.0752791887228	13.0752791887228\\
19	12	19.9384389287328	19.9384389287328\\
19	13	30.3156766687115	30.3156766687115\\
19	14	51.6482424591065	51.6482424591065\\
19	15	82.8601204119062	82.8601204119062\\
19	16	122.61290930453	122.61290930453\\
19	17	168.818000467888	168.818000467888\\
19	18	223.805101927452	223.805101927452\\
19	19	285.952853841885	285.952853841885\\
19	20	344.92513167988	344.92513167988\\
19	21	404.409583539778	404.409583539778\\
19	22	464.016109181557	464.016109181557\\
19	23	499.249291438533	499.249291438533\\
19	24	515.299559970483	515.299559970483\\
19	25	519.003900880325	519.003900880325\\
19	26	503.944514635235	503.944514635235\\
19	27	466.274709878692	466.274709878692\\
19	28	420.063273820363	420.063273820363\\
19	29	369.642973107404	369.642973107404\\
19	30	319.366203915158	319.366203915158\\
19	31	257.966455749933	257.966455749933\\
19	32	201.395687121579	201.395687121579\\
19	33	155.913405378819	155.913405378819\\
19	34	116.358198458271	116.358198458271\\
19	35	82.7370359397505	82.7370359397505\\
19	36	58.4337236325433	58.4337236325433\\
19	37	37.9279260393763	37.9279260393763\\
19	38	20.7716812958616	20.7716812958616\\
19	39	13.8021095995616	13.8021095995616\\
19	40	8.48268036018634	8.48268036018634\\
19	41	4.48917929008263	4.48917929008263\\
19	42	1.75217273838897	1.75217273838897\\
19	43	0.45347285733639	0.45347285733639\\
19	44	0.36734517785195	0.36734517785195\\
19	45	0	0\\
19	46	0	0\\
19	47	0	0\\
19	48	0	0\\
19	49	0	0\\
20	1	0	0\\
20	2	0	0\\
20	3	0	0\\
20	4	0.778988718525015	0.778988718525015\\
20	5	0.974040289460668	0.974040289460668\\
20	6	1.24380217057526	1.24380217057526\\
20	7	1.63214117609696	1.63214117609696\\
20	8	3.02849234213854	3.02849234213854\\
20	9	6.15137062970259	6.15137062970259\\
20	10	9.84100680918641	9.84100680918641\\
20	11	20.0638745011576	20.0638745011576\\
20	12	17.1908025248992	17.1908025248992\\
20	13	31.9677717607083	31.9677717607083\\
20	14	58.8187407131161	58.8187407131161\\
20	15	99.1056960346987	99.1056960346987\\
20	16	149.96684725312	149.96684725312\\
20	17	191.814121956642	191.814121956642\\
20	18	269.341407405767	269.341407405767\\
20	19	315.279008281343	315.279008281343\\
20	20	412.624005761975	412.624005761975\\
20	21	476.617251390574	476.617251390574\\
20	22	586.438140215879	586.438140215879\\
20	23	638.127093158923	638.127093158923\\
20	24	636.57131311291	636.57131311291\\
20	25	648.001431534323	648.001431534323\\
20	26	636.8890801542	636.8890801542\\
20	27	539.524016150805	539.524016150805\\
20	28	476.481637848458	476.481637848458\\
20	29	435.554691363506	435.554691363506\\
20	30	401.668424602663	401.668424602663\\
20	31	304.445487544691	304.445487544691\\
20	32	228.965322753143	228.965322753143\\
20	33	167.01502540752	167.01502540752\\
20	34	141.457085841733	141.457085841733\\
20	35	104.675602541316	104.675602541316\\
20	36	68.5867808929396	68.5867808929396\\
20	37	43.7734843984003	43.7734843984003\\
20	38	24.8629535693749	24.8629535693749\\
20	39	15.9964604669296	15.9964604669296\\
20	40	9.38060177823792	9.38060177823792\\
20	41	5.83350829259427	5.83350829259427\\
20	42	1.8397730893605	1.8397730893605\\
20	43	0.479242599671539	0.479242599671539\\
20	44	0.384079569095812	0.384079569095812\\
20	45	0	0\\
20	46	0	0\\
20	47	0	0\\
20	48	0	0\\
20	49	0	0\\
21	1	0	0\\
21	2	0	0\\
21	3	0	0\\
21	4	0.784670952101232	0.784670952101232\\
21	5	0.982964195140084	0.982964195140084\\
21	6	1.25865858080209	1.25865858080209\\
21	7	1.6589122364968	1.6589122364968\\
21	8	3.45686672888671	3.45686672888671\\
21	9	6.3272915938171	6.3272915938171\\
21	10	10.3966837424256	10.3966837424256\\
21	11	22.9949237360963	22.9949237360963\\
21	12	10.2036476137666	10.2036476137666\\
21	13	31.9142725691128	31.9142725691128\\
21	14	62.5374240899967	62.5374240899967\\
21	15	116.979884908528	116.979884908528\\
21	16	50.7832884370832	50.7832884370832\\
21	17	180.125986686403	180.125986686403\\
21	18	292.807655185661	292.807655185661\\
21	19	319.05108849278	319.05108849278\\
21	20	297.162889681768	297.162889681768\\
21	21	449.078472084232	449.078472084232\\
21	22	400.992527170292	400.992527170292\\
21	23	220.338579262926	220.338579262926\\
21	24	114.684568736205	114.684568736205\\
21	25	15.7967583372951	15.7967583372951\\
21	26	237.648841094961	237.648841094961\\
21	27	282.155532224963	282.155532224963\\
21	28	297.603864903634	297.603864903634\\
21	29	382.08845389659	382.08845389659\\
21	30	422.057625076345	422.057625076345\\
21	31	233.143140663023	233.143140663023\\
21	32	237.151420018285	237.151420018285\\
21	33	147.130671956867	147.130671956867\\
21	34	183.722616005069	183.722616005069\\
21	35	117.167369589878	117.167369589878\\
21	36	62.2492899046256	62.2492899046256\\
21	37	49.7416320873195	49.7416320873195\\
21	38	26.4461606638462	26.4461606638462\\
21	39	16.4495613533271	16.4495613533271\\
21	40	9.5719670840767	9.5719670840767\\
21	41	5.92553974603863	5.92553974603863\\
21	42	1.8685314010701	1.8685314010701\\
21	43	0.48999089425084	0.48999089425084\\
21	44	0.390940719544902	0.390940719544902\\
21	45	0	0\\
21	46	0	0\\
21	47	0	0\\
21	48	0	0\\
21	49	0	0\\
22	1	0	0\\
22	2	0	0\\
22	3	0	0\\
22	4	0.768572806607604	0.768572806607604\\
22	5	0.957908138689443	0.957908138689443\\
22	6	1.21747037769305	1.21747037769305\\
22	7	1.58608366122458	1.58608366122458\\
22	8	2.93040961442316	2.93040961442316\\
22	9	5.53440052105683	5.53440052105683\\
22	10	9.11653709833501	9.11653709833501\\
22	11	15.950313143506	15.950313143506\\
22	12	20.0016860266784	20.0016860266784\\
22	13	33.3106289040538	33.3106289040538\\
22	14	57.9518844615046	57.9518844615046\\
22	15	94.7858710315013	94.7858710315013\\
22	16	134.645456783058	134.645456783058\\
22	17	190.758688239814	190.758688239814\\
22	18	264.705287288448	264.705287288448\\
22	19	351.933606607588	351.933606607588\\
22	20	402.662905348222	402.662905348222\\
22	21	505.466076119554	505.466076119554\\
22	22	552.784588471061	552.784588471061\\
22	23	605.081747337525	605.081747337525\\
22	24	654.490106071313	654.490106071313\\
22	25	626.912275638495	626.912275638495\\
22	26	672.138411402569	672.138411402569\\
22	27	569.069312932999	569.069312932999\\
22	28	501.091867427081	501.091867427081\\
22	29	448.367095376759	448.367095376759\\
22	30	396.594259991788	396.594259991788\\
22	31	299.036308423322	299.036308423322\\
22	32	229.35217936809	229.35217936809\\
22	33	179.543372252183	179.543372252183\\
22	34	140.860125067632	140.860125067632\\
22	35	98.1592625255858	98.1592625255858\\
22	36	65.8051748935223	65.8051748935223\\
22	37	43.5733661871509	43.5733661871509\\
22	38	24.8464844317299	24.8464844317299\\
22	39	15.9478864196241	15.9478864196241\\
22	40	8.98376178745595	8.98376178745595\\
22	41	5.80513407877548	5.80513407877548\\
22	42	1.8315664885974	1.8315664885974\\
22	43	0.483551111873108	0.483551111873108\\
22	44	0.386838228070981	0.386838228070981\\
22	45	0	0\\
22	46	0	0\\
22	47	0	0\\
22	48	0	0\\
22	49	0	0\\
23	1	0	0\\
23	2	0	0\\
23	3	0	0\\
23	4	0.37888917379625	0.37888917379625\\
23	5	0.903723309374132	0.903723309374132\\
23	6	1.1305639123634	1.1305639123634\\
23	7	1.43819942140656	1.43819942140656\\
23	8	2.61294670614709	2.61294670614709\\
23	9	4.12201377220516	4.12201377220516\\
23	10	7.09008239336359	7.09008239336359\\
23	11	11.1433450800601	11.1433450800601\\
23	12	19.0852110840255	19.0852110840255\\
23	13	29.6794644281001	29.6794644281001\\
23	14	49.5635266861063	49.5635266861063\\
23	15	78.5839675059266	78.5839675059266\\
23	16	117.334188482406	117.334188482406\\
23	17	164.249112716393	164.249112716393\\
23	18	221.250261207968	221.250261207968\\
23	19	285.32559188767	285.32559188767\\
23	20	341.132281045947	341.132281045947\\
23	21	398.210393349148	398.210393349148\\
23	22	450.693072111698	450.693072111698\\
23	23	492.466800749992	492.466800749992\\
23	24	516.944439270899	516.944439270899\\
23	25	521.138952826736	521.138952826736\\
23	26	510.057522771183	510.057522771183\\
23	27	471.645946803402	471.645946803402\\
23	28	421.784601606242	421.784601606242\\
23	29	373.185028646175	373.185028646175\\
23	30	320.723744049837	320.723744049837\\
23	31	257.851910526276	257.851910526276\\
23	32	200.683619377043	200.683619377043\\
23	33	155.383442127163	155.383442127163\\
23	34	112.603290318091	112.603290318091\\
23	35	80.7133035285926	80.7133035285926\\
23	36	56.7845695782549	56.7845695782549\\
23	37	38.0114951919805	38.0114951919805\\
23	38	21.247517314866	21.247517314866\\
23	39	13.3141863312441	13.3141863312441\\
23	40	8.05658949839334	8.05658949839334\\
23	41	4.80542950451279	4.80542950451279\\
23	42	1.73617532533377	1.73617532533377\\
23	43	0.461239266831849	0.461239266831849\\
23	44	0.372431042520574	0.372431042520574\\
23	45	0	0\\
23	46	0	0\\
23	47	0	0\\
23	48	0	0\\
23	49	0	0\\
24	1	0	0\\
24	2	0	0\\
24	3	0	0\\
24	4	0	0\\
24	5	0.829720271333209	0.829720271333209\\
24	6	1.01658576152422	1.01658576152422\\
24	7	1.25566319840747	1.25566319840747\\
24	8	1.90663119131073	1.90663119131073\\
24	9	3.11666214431737	3.11666214431737\\
24	10	5.19719926038453	5.19719926038453\\
24	11	7.43850451481693	7.43850451481693\\
24	12	15.3283988902954	15.3283988902954\\
24	13	24.0723843195014	24.0723843195014\\
24	14	40.3535665243653	40.3535665243653\\
24	15	63.0062757050623	63.0062757050623\\
24	16	95.8123998247318	95.8123998247318\\
24	17	134.369080203181	134.369080203181\\
24	18	178.61642381832	178.61642381832\\
24	19	230.942385769918	230.942385769918\\
24	20	277.042959446714	277.042959446714\\
24	21	320.223607369461	320.223607369461\\
24	22	358.893032654461	358.893032654461\\
24	23	389.848947223299	389.848947223299\\
24	24	406.92527784303	406.92527784303\\
24	25	410.682928661223	410.682928661223\\
24	26	400.670669699487	400.670669699487\\
24	27	376.188917347611	376.188917347611\\
24	28	342.922489594825	342.922489594825\\
24	29	303.41673666787	303.41673666787\\
24	30	259.574515783232	259.574515783232\\
24	31	212.673704462444	212.673704462444\\
24	32	167.026834882122	167.026834882122\\
24	33	128.094946916306	128.094946916306\\
24	34	90.086920196575	90.086920196575\\
24	35	66.0837468579216	66.0837468579216\\
24	36	46.4075799357521	46.4075799357521\\
24	37	27.7011034277356	27.7011034277356\\
24	38	17.2376878685436	17.2376878685436\\
24	39	10.8586180226979	10.8586180226979\\
24	40	6.95323384671634	6.95323384671634\\
24	41	2.34245361445251	2.34245361445251\\
24	42	1.2608358661737	1.2608358661737\\
24	43	0.427209019032953	0.427209019032953\\
24	44	0	0\\
24	45	0	0\\
24	46	0	0\\
24	47	0	0\\
24	48	0	0\\
24	49	0	0\\
25	1	0	0\\
25	2	0	0\\
25	3	0	0\\
25	4	0	0\\
25	5	0.393685913288167	0.393685913288167\\
25	6	0.89380522239755	0.89380522239755\\
25	7	1.07186130373222	1.07186130373222\\
25	8	1.27938729332486	1.27938729332486\\
25	9	2.24209321538126	2.24209321538126\\
25	10	3.65575061639591	3.65575061639591\\
25	11	5.9147665982303	5.9147665982303\\
25	12	9.54199500240729	9.54199500240729\\
25	13	18.8581292508917	18.8581292508917\\
25	14	30.8573482733053	30.8573482733053\\
25	15	46.3368006973179	46.3368006973179\\
25	16	73.1679487231433	73.1679487231433\\
25	17	107.096381759579	107.096381759579\\
25	18	141.419915097052	141.419915097052\\
25	19	182.312130368472	182.312130368472\\
25	20	222.488444112061	222.488444112061\\
25	21	255.534900820998	255.534900820998\\
25	22	284.881845185717	284.881845185717\\
25	23	309.302940374376	309.302940374376\\
25	24	322.04131227184	322.04131227184\\
25	25	325.589389744827	325.589389744827\\
25	26	317.850817783124	317.850817783124\\
25	27	300.536886594955	300.536886594955\\
25	28	275.512167039126	275.512167039126\\
25	29	243.424326882859	243.424326882859\\
25	30	204.858469674969	204.858469674969\\
25	31	167.962607187192	167.962607187192\\
25	32	132.382901589505	132.382901589505\\
25	33	96.6823807980812	96.6823807980812\\
25	34	69.015745515227	69.015745515227\\
25	35	51.3971147236884	51.3971147236884\\
25	36	33.9485386095596	33.9485386095596\\
25	37	19.7142854254425	19.7142854254425\\
25	38	13.8447611082499	13.8447611082499\\
25	39	8.12267181966977	8.12267181966977\\
25	40	4.78196887765505	4.78196887765505\\
25	41	1.73122909806138	1.73122909806138\\
25	42	0.466830137726308	0.466830137726308\\
25	43	0.386662735714571	0.386662735714571\\
25	44	0	0\\
25	45	0	0\\
25	46	0	0\\
25	47	0	0\\
25	48	0	0\\
25	49	0	0\\
26	1	0	0\\
26	2	0	0\\
26	3	0	0\\
26	4	0	0\\
26	5	0	0\\
26	6	0.775045093308624	0.775045093308624\\
26	7	0.905041234918079	0.905041234918079\\
26	8	1.04660840780565	1.04660840780565\\
26	9	1.18818501862113	1.18818501862113\\
26	10	2.41907555942256	2.41907555942256\\
26	11	3.3662987502185	3.3662987502185\\
26	12	5.9030662602602	5.9030662602602\\
26	13	12.0019089092307	12.0019089092307\\
26	14	20.3473468385153	20.3473468385153\\
26	15	32.4056407779234	32.4056407779234\\
26	16	50.180285273985	50.180285273985\\
26	17	74.841153902427	74.841153902427\\
26	18	104.953538158543	104.953538158543\\
26	19	136.650617372005	136.650617372005\\
26	20	172.697519997428	172.697519997428\\
26	21	201.754823901604	201.754823901604\\
26	22	224.236388906656	224.236388906656\\
26	23	243.231962970107	243.231962970107\\
26	24	256.324433226493	256.324433226493\\
26	25	257.974604559198	257.974604559198\\
26	26	251.826049445425	251.826049445425\\
26	27	238.726456298852	238.726456298852\\
26	28	216.131748249967	216.131748249967\\
26	29	188.398076704065	188.398076704065\\
26	30	161.10204730759	161.10204730759\\
26	31	128.689059589592	128.689059589592\\
26	32	98.6884642319769	98.6884642319769\\
26	33	70.8901186971771	70.8901186971771\\
26	34	51.954578004002	51.954578004002\\
26	35	36.7474177356542	36.7474177356542\\
26	36	21.3678156406903	21.3678156406903\\
26	37	14.3000579321411	14.3000579321411\\
26	38	9.16344966349727	9.16344966349727\\
26	39	5.97464245580027	5.97464245580027\\
26	40	2.12558185687173	2.12558185687173\\
26	41	0.838323941273626	0.838323941273626\\
26	42	0.406442851774564	0.406442851774564\\
26	43	0	0\\
26	44	0	0\\
26	45	0	0\\
26	46	0	0\\
26	47	0	0\\
26	48	0	0\\
26	49	0	0\\
27	1	0	0\\
27	2	0	0\\
27	3	0	0\\
27	4	0	0\\
27	5	0	0\\
27	6	0	0\\
27	7	0.41001886867187	0.41001886867187\\
27	8	0.859025628827238	0.859025628827238\\
27	9	0.950922878139508	0.950922878139508\\
27	10	1.35079347847667	1.35079347847667\\
27	11	2.16841941773208	2.16841941773208\\
27	12	3.34147798097307	3.34147798097307\\
27	13	5.05315284044825	5.05315284044825\\
27	14	11.3088833003562	11.3088833003562\\
27	15	19.1186219751991	19.1186219751991\\
27	16	31.0097649919119	31.0097649919119\\
27	17	46.6338935335731	46.6338935335731\\
27	18	69.7592310741109	69.7592310741109\\
27	19	95.6654352776216	95.6654352776216\\
27	20	123.814528225644	123.814528225644\\
27	21	151.594527659626	151.594527659626\\
27	22	173.75718069626	173.75718069626\\
27	23	187.818351208225	187.818351208225\\
27	24	199.081672802383	199.081672802383\\
27	25	201.050302113297	201.050302113297\\
27	26	196.998784394154	196.998784394154\\
27	27	182.841780917071	182.841780917071\\
27	28	162.013695450975	162.013695450975\\
27	29	141.534018629027	141.534018629027\\
27	30	114.03376093927	114.03376093927\\
27	31	88.4194826117193	88.4194826117193\\
27	32	65.9134082837147	65.9134082837147\\
27	33	47.4922432194885	47.4922432194885\\
27	34	33.197313356856	33.197313356856\\
27	35	21.007977968662	21.007977968662\\
27	36	13.3072510895529	13.3072510895529\\
27	37	8.66328572841816	8.66328572841816\\
27	38	5.7764573118467	5.7764573118467\\
27	39	2.7596423657578	2.7596423657578\\
27	40	0.821491751405729	0.821491751405729\\
27	41	0.403210172572961	0.403210172572961\\
27	42	0	0\\
27	43	0	0\\
27	44	0	0\\
27	45	0	0\\
27	46	0	0\\
27	47	0	0\\
27	48	0	0\\
27	49	0	0\\
28	1	0	0\\
28	2	0	0\\
28	3	0	0\\
28	4	0	0\\
28	5	0	0\\
28	6	0	0\\
28	7	0	0\\
28	8	0.383626169231815	0.383626169231815\\
28	9	0.419061437636446	0.419061437636446\\
28	10	0.818943650763098	0.818943650763098\\
28	11	0.845869460130861	0.845869460130861\\
28	12	1.54948268824617	1.54948268824617\\
28	13	1.96059726184999	1.96059726184999\\
28	14	2.76548177633902	2.76548177633902\\
28	15	7.2453449388173	7.2453449388173\\
28	16	13.3453857364257	13.3453857364257\\
28	17	23.3290132560066	23.3290132560066\\
28	18	35.1645464388737	35.1645464388737\\
28	19	52.1216513579719	52.1216513579719\\
28	20	73.4785542166666	73.4785542166666\\
28	21	93.1682566654221	93.1682566654221\\
28	22	116.733849783138	116.733849783138\\
28	23	131.719904645903	131.719904645903\\
28	24	140.659875199611	140.659875199611\\
28	25	140.867402262347	140.867402262347\\
28	26	137.626695622748	137.626695622748\\
28	27	121.750923046826	121.750923046826\\
28	28	108.218174720327	108.218174720327\\
28	29	87.1110242598038	87.1110242598038\\
28	30	67.4603508177804	67.4603508177804\\
28	31	50.0440781007107	50.0440781007107\\
28	32	37.5896059222568	37.5896059222568\\
28	33	24.9947325864718	24.9947325864718\\
28	34	14.2228961877075	14.2228961877075\\
28	35	9.40732684882659	9.40732684882659\\
28	36	6.79811490976478	6.79811490976478\\
28	37	3.90098344492891	3.90098344492891\\
28	38	0.826449324616528	0.826449324616528\\
28	39	0.413280650570719	0.413280650570719\\
28	40	0.37800522748253	0.37800522748253\\
28	41	0	0\\
28	42	0	0\\
28	43	0	0\\
28	44	0	0\\
28	45	0	0\\
28	46	0	0\\
28	47	0	0\\
28	48	0	0\\
28	49	0	0\\
29	1	0	0\\
29	2	0	0\\
29	3	0	0\\
29	4	0	0\\
29	5	0	0\\
29	6	0	0\\
29	7	0	0\\
29	8	0	0\\
29	9	0	0\\
29	10	0.360661687599912	0.360661687599912\\
29	11	0.370687348963254	0.370687348963254\\
29	12	0.37096951311927	0.37096951311927\\
29	13	0.361464896682526	0.361464896682526\\
29	14	0.364873663811853	0.364873663811853\\
29	15	0.374864547654741	0.374864547654741\\
29	16	1.80725445737022	1.80725445737022\\
29	17	2.24107079534057	2.24107079534057\\
29	18	5.21948947951614	5.21948947951614\\
29	19	10.0787631767236	10.0787631767236\\
29	20	14.9557628604335	14.9557628604335\\
29	21	22.3291482998512	22.3291482998512\\
29	22	29.5766105235094	29.5766105235094\\
29	23	36.2675180327112	36.2675180327112\\
29	24	41.8933746264825	41.8933746264825\\
29	25	43.2359985015478	43.2359985015478\\
29	26	39.2190814431884	39.2190814431884\\
29	27	32.0846240296701	32.0846240296701\\
29	28	27.6875356784109	27.6875356784109\\
29	29	20.6654916292185	20.6654916292185\\
29	30	17.2070375762649	17.2070375762649\\
29	31	11.1265633412569	11.1265633412569\\
29	32	6.02156628361775	6.02156628361775\\
29	33	3.45593499223322	3.45593499223322\\
29	34	3.34414713117624	3.34414713117624\\
29	35	2.20216024742414	2.20216024742414\\
29	36	0.726169378351931	0.726169378351931\\
29	37	0.367198517531326	0.367198517531326\\
29	38	0	0\\
29	39	0	0\\
29	40	0	0\\
29	41	0	0\\
29	42	0	0\\
29	43	0	0\\
29	44	0	0\\
29	45	0	0\\
29	46	0	0\\
29	47	0	0\\
29	48	0	0\\
29	49	0	0\\
30	1	0	0\\
30	2	0	0\\
30	3	0	0\\
30	4	0	0\\
30	5	0	0\\
30	6	0	0\\
30	7	0	0\\
30	8	0	0\\
30	9	0	0\\
30	10	0	0\\
30	11	0	0\\
30	12	0	0\\
30	13	0	0\\
30	14	0	0\\
30	15	0	0\\
30	16	0	0\\
30	17	0	0\\
30	18	0	0\\
30	19	0	0\\
30	20	0	0\\
30	21	0	0\\
30	22	0	0\\
30	23	0.364314987383989	0.364314987383989\\
30	24	0.362241649022146	0.362241649022146\\
30	25	0	0\\
30	26	0	0\\
30	27	0	0\\
30	28	0	0\\
30	29	0	0\\
30	30	0	0\\
30	31	0	0\\
30	32	0	0\\
30	33	0	0\\
30	34	0	0\\
30	35	0	0\\
30	36	0	0\\
30	37	0	0\\
30	38	0	0\\
30	39	0	0\\
30	40	0	0\\
30	41	0	0\\
30	42	0	0\\
30	43	0	0\\
30	44	0	0\\
30	45	0	0\\
30	46	0	0\\
30	47	0	0\\
30	48	0	0\\
30	49	0	0\\
31	1	0	0\\
31	2	0	0\\
31	3	0	0\\
31	4	0	0\\
31	5	0	0\\
31	6	0	0\\
31	7	0	0\\
31	8	0	0\\
31	9	0	0\\
31	10	0	0\\
31	11	0	0\\
31	12	0	0\\
31	13	0	0\\
31	14	0	0\\
31	15	0	0\\
31	16	0	0\\
31	17	0	0\\
31	18	0	0\\
31	19	0	0\\
31	20	0	0\\
31	21	0	0\\
31	22	0	0\\
31	23	0	0\\
31	24	0	0\\
31	25	0	0\\
31	26	0	0\\
31	27	0	0\\
31	28	0	0\\
31	29	0	0\\
31	30	0	0\\
31	31	0	0\\
31	32	0	0\\
31	33	0	0\\
31	34	0	0\\
31	35	0	0\\
31	36	0	0\\
31	37	0	0\\
31	38	0	0\\
31	39	0	0\\
31	40	0	0\\
31	41	0	0\\
31	42	0	0\\
31	43	0	0\\
31	44	0	0\\
31	45	0	0\\
31	46	0	0\\
31	47	0	0\\
31	48	0	0\\
31	49	0	0\\
32	1	0	0\\
32	2	0	0\\
32	3	0	0\\
32	4	0	0\\
32	5	0	0\\
32	6	0	0\\
32	7	0	0\\
32	8	0	0\\
32	9	0	0\\
32	10	0	0\\
32	11	0	0\\
32	12	0	0\\
32	13	0	0\\
32	14	0	0\\
32	15	0	0\\
32	16	0	0\\
32	17	0	0\\
32	18	0	0\\
32	19	0	0\\
32	20	0	0\\
32	21	0	0\\
32	22	0	0\\
32	23	0	0\\
32	24	0	0\\
32	25	0	0\\
32	26	0	0\\
32	27	0	0\\
32	28	0	0\\
32	29	0	0\\
32	30	0	0\\
32	31	0	0\\
32	32	0	0\\
32	33	0	0\\
32	34	0	0\\
32	35	0	0\\
32	36	0	0\\
32	37	0	0\\
32	38	0	0\\
32	39	0	0\\
32	40	0	0\\
32	41	0	0\\
32	42	0	0\\
32	43	0	0\\
32	44	0	0\\
32	45	0	0\\
32	46	0	0\\
32	47	0	0\\
32	48	0	0\\
32	49	0	0\\
33	1	0	0\\
33	2	0	0\\
33	3	0	0\\
33	4	0	0\\
33	5	0	0\\
33	6	0	0\\
33	7	0	0\\
33	8	0	0\\
33	9	0	0\\
33	10	0	0\\
33	11	0	0\\
33	12	0	0\\
33	13	0	0\\
33	14	0	0\\
33	15	0	0\\
33	16	0	0\\
33	17	0	0\\
33	18	0	0\\
33	19	0	0\\
33	20	0	0\\
33	21	0	0\\
33	22	0	0\\
33	23	0	0\\
33	24	0	0\\
33	25	0	0\\
33	26	0	0\\
33	27	0	0\\
33	28	0	0\\
33	29	0	0\\
33	30	0	0\\
33	31	0	0\\
33	32	0	0\\
33	33	0	0\\
33	34	0	0\\
33	35	0	0\\
33	36	0	0\\
33	37	0	0\\
33	38	0	0\\
33	39	0	0\\
33	40	0	0\\
33	41	0	0\\
33	42	0	0\\
33	43	0	0\\
33	44	0	0\\
33	45	0	0\\
33	46	0	0\\
33	47	0	0\\
33	48	0	0\\
33	49	0	0\\
34	1	0	0\\
34	2	0	0\\
34	3	0	0\\
34	4	0	0\\
34	5	0	0\\
34	6	0	0\\
34	7	0	0\\
34	8	0	0\\
34	9	0	0\\
34	10	0	0\\
34	11	0	0\\
34	12	0	0\\
34	13	0	0\\
34	14	0	0\\
34	15	0	0\\
34	16	0	0\\
34	17	0	0\\
34	18	0	0\\
34	19	0	0\\
34	20	0	0\\
34	21	0	0\\
34	22	0	0\\
34	23	0	0\\
34	24	0	0\\
34	25	0	0\\
34	26	0	0\\
34	27	0	0\\
34	28	0	0\\
34	29	0	0\\
34	30	0	0\\
34	31	0	0\\
34	32	0	0\\
34	33	0	0\\
34	34	0	0\\
34	35	0	0\\
34	36	0	0\\
34	37	0	0\\
34	38	0	0\\
34	39	0	0\\
34	40	0	0\\
34	41	0	0\\
34	42	0	0\\
34	43	0	0\\
34	44	0	0\\
34	45	0	0\\
34	46	0	0\\
34	47	0	0\\
34	48	0	0\\
34	49	0	0\\
35	1	0	0\\
35	2	0	0\\
35	3	0	0\\
35	4	0	0\\
35	5	0	0\\
35	6	0	0\\
35	7	0	0\\
35	8	0	0\\
35	9	0	0\\
35	10	0	0\\
35	11	0	0\\
35	12	0	0\\
35	13	0	0\\
35	14	0	0\\
35	15	0	0\\
35	16	0	0\\
35	17	0	0\\
35	18	0	0\\
35	19	0	0\\
35	20	0	0\\
35	21	0	0\\
35	22	0	0\\
35	23	0	0\\
35	24	0	0\\
35	25	0	0\\
35	26	0	0\\
35	27	0	0\\
35	28	0	0\\
35	29	0	0\\
35	30	0	0\\
35	31	0	0\\
35	32	0	0\\
35	33	0	0\\
35	34	0	0\\
35	35	0	0\\
35	36	0	0\\
35	37	0	0\\
35	38	0	0\\
35	39	0	0\\
35	40	0	0\\
35	41	0	0\\
35	42	0	0\\
35	43	0	0\\
35	44	0	0\\
35	45	0	0\\
35	46	0	0\\
35	47	0	0\\
35	48	0	0\\
35	49	0	0\\
36	1	0	0\\
36	2	0	0\\
36	3	0	0\\
36	4	0	0\\
36	5	0	0\\
36	6	0	0\\
36	7	0	0\\
36	8	0	0\\
36	9	0	0\\
36	10	0	0\\
36	11	0	0\\
36	12	0	0\\
36	13	0	0\\
36	14	0	0\\
36	15	0	0\\
36	16	0	0\\
36	17	0	0\\
36	18	0	0\\
36	19	0	0\\
36	20	0	0\\
36	21	0	0\\
36	22	0	0\\
36	23	0	0\\
36	24	0	0\\
36	25	0	0\\
36	26	0	0\\
36	27	0	0\\
36	28	0	0\\
36	29	0	0\\
36	30	0	0\\
36	31	0	0\\
36	32	0	0\\
36	33	0	0\\
36	34	0	0\\
36	35	0	0\\
36	36	0	0\\
36	37	0	0\\
36	38	0	0\\
36	39	0	0\\
36	40	0	0\\
36	41	0	0\\
36	42	0	0\\
36	43	0	0\\
36	44	0	0\\
36	45	0	0\\
36	46	0	0\\
36	47	0	0\\
36	48	0	0\\
36	49	0	0\\
37	1	0	0\\
37	2	0	0\\
37	3	0	0\\
37	4	0	0\\
37	5	0	0\\
37	6	0	0\\
37	7	0	0\\
37	8	0	0\\
37	9	0	0\\
37	10	0	0\\
37	11	0	0\\
37	12	0	0\\
37	13	0	0\\
37	14	0	0\\
37	15	0	0\\
37	16	0	0\\
37	17	0	0\\
37	18	0	0\\
37	19	0	0\\
37	20	0	0\\
37	21	0	0\\
37	22	0	0\\
37	23	0	0\\
37	24	0	0\\
37	25	0	0\\
37	26	0	0\\
37	27	0	0\\
37	28	0	0\\
37	29	0	0\\
37	30	0	0\\
37	31	0	0\\
37	32	0	0\\
37	33	0	0\\
37	34	0	0\\
37	35	0	0\\
37	36	0	0\\
37	37	0	0\\
37	38	0	0\\
37	39	0	0\\
37	40	0	0\\
37	41	0	0\\
37	42	0	0\\
37	43	0	0\\
37	44	0	0\\
37	45	0	0\\
37	46	0	0\\
37	47	0	0\\
37	48	0	0\\
37	49	0	0\\
38	1	0	0\\
38	2	0	0\\
38	3	0	0\\
38	4	0	0\\
38	5	0	0\\
38	6	0	0\\
38	7	0	0\\
38	8	0	0\\
38	9	0	0\\
38	10	0	0\\
38	11	0	0\\
38	12	0	0\\
38	13	0	0\\
38	14	0	0\\
38	15	0	0\\
38	16	0	0\\
38	17	0	0\\
38	18	0	0\\
38	19	0	0\\
38	20	0	0\\
38	21	0	0\\
38	22	0	0\\
38	23	0	0\\
38	24	0	0\\
38	25	0	0\\
38	26	0	0\\
38	27	0	0\\
38	28	0	0\\
38	29	0	0\\
38	30	0	0\\
38	31	0	0\\
38	32	0	0\\
38	33	0	0\\
38	34	0	0\\
38	35	0	0\\
38	36	0	0\\
38	37	0	0\\
38	38	0	0\\
38	39	0	0\\
38	40	0	0\\
38	41	0	0\\
38	42	0	0\\
38	43	0	0\\
38	44	0	0\\
38	45	0	0\\
38	46	0	0\\
38	47	0	0\\
38	48	0	0\\
38	49	0	0\\
39	1	0	0\\
39	2	0	0\\
39	3	0	0\\
39	4	0	0\\
39	5	0	0\\
39	6	0	0\\
39	7	0	0\\
39	8	0	0\\
39	9	0	0\\
39	10	0	0\\
39	11	0	0\\
39	12	0	0\\
39	13	0	0\\
39	14	0	0\\
39	15	0	0\\
39	16	0	0\\
39	17	0	0\\
39	18	0	0\\
39	19	0	0\\
39	20	0	0\\
39	21	0	0\\
39	22	0	0\\
39	23	0	0\\
39	24	0	0\\
39	25	0	0\\
39	26	0	0\\
39	27	0	0\\
39	28	0	0\\
39	29	0	0\\
39	30	0	0\\
39	31	0	0\\
39	32	0	0\\
39	33	0	0\\
39	34	0	0\\
39	35	0	0\\
39	36	0	0\\
39	37	0	0\\
39	38	0	0\\
39	39	0	0\\
39	40	0	0\\
39	41	0	0\\
39	42	0	0\\
39	43	0	0\\
39	44	0	0\\
39	45	0	0\\
39	46	0	0\\
39	47	0	0\\
39	48	0	0\\
39	49	0	0\\
40	1	0	0\\
40	2	0	0\\
40	3	0	0\\
40	4	0	0\\
40	5	0	0\\
40	6	0	0\\
40	7	0	0\\
40	8	0	0\\
40	9	0	0\\
40	10	0	0\\
40	11	0	0\\
40	12	0	0\\
40	13	0	0\\
40	14	0	0\\
40	15	0	0\\
40	16	0	0\\
40	17	0	0\\
40	18	0	0\\
40	19	0	0\\
40	20	0	0\\
40	21	0	0\\
40	22	0	0\\
40	23	0	0\\
40	24	0	0\\
40	25	0	0\\
40	26	0	0\\
40	27	0	0\\
40	28	0	0\\
40	29	0	0\\
40	30	0	0\\
40	31	0	0\\
40	32	0	0\\
40	33	0	0\\
40	34	0	0\\
40	35	0	0\\
40	36	0	0\\
40	37	0	0\\
40	38	0	0\\
40	39	0	0\\
40	40	0	0\\
40	41	0	0\\
40	42	0	0\\
40	43	0	0\\
40	44	0	0\\
40	45	0	0\\
40	46	0	0\\
40	47	0	0\\
40	48	0	0\\
40	49	0	0\\
41	1	0	0\\
41	2	0	0\\
41	3	0	0\\
41	4	0	0\\
41	5	0	0\\
41	6	0	0\\
41	7	0	0\\
41	8	0	0\\
41	9	0	0\\
41	10	0	0\\
41	11	0	0\\
41	12	0	0\\
41	13	0	0\\
41	14	0	0\\
41	15	0	0\\
41	16	0	0\\
41	17	0	0\\
41	18	0	0\\
41	19	0	0\\
41	20	0	0\\
41	21	0	0\\
41	22	0	0\\
41	23	0	0\\
41	24	0	0\\
41	25	0	0\\
41	26	0	0\\
41	27	0	0\\
41	28	0	0\\
41	29	0	0\\
41	30	0	0\\
41	31	0	0\\
41	32	0	0\\
41	33	0	0\\
41	34	0	0\\
41	35	0	0\\
41	36	0	0\\
41	37	0	0\\
41	38	0	0\\
41	39	0	0\\
41	40	0	0\\
41	41	0	0\\
41	42	0	0\\
41	43	0	0\\
41	44	0	0\\
41	45	0	0\\
41	46	0	0\\
41	47	0	0\\
41	48	0	0\\
41	49	0	0\\
};
\end{axis}
\end{tikzpicture}%
